Certifying Bimanual RRT Motion Plans in a Second

We present an efficient method for certifying non-collision for piecewise-polynomial motion plans in algebraic reparametrizations of configuration space. Such motion plans include those generated by popular randomized methods including RRTs and PRMs, as well as those generated by many methods in trajectory optimization. Based on Sums-of-Squares optimization, our method provides exact, rigorous certificates of non-collision; it can never falsely claim that a motion plan containing collisions is collision-free. We demonstrate that our formulation is practical for real world deployment, certifying the safety of a twelve degree of freedom motion plan in just over a second. Moreover, the method is capable of discriminating the safety or lack thereof of two motion plans which differ by only millimeters.

==> figures/tikz_figures/cone_sketch/svm.tikz <==
\begin{tikzpicture}[scale=0.5, every node/.style={scale=0.333}]

\begin{scope}[rotate=50, shift={(-1.5,0.8)}]
\draw  (2.9,0.7) rectangle (4.6,-0.5);
\draw[fill=black]  (2.9,0.7) ellipse (0.05 and 0.05);
\draw[fill=black]  (4.6,-0.5) ellipse (0.05 and 0.05);
\draw[fill=black]  (4.6,0.7) ellipse (0.05 and 0.05);
\draw[fill=black]  (2.9,-0.5) ellipse (0.05 and 0.05);
\end{scope}
\node[inner sep=0pt] (arm) at (3,1){\includegraphics[width=.54\textwidth]{figures/tikz_figures/cone_sketch/iiwa_sketch.png}};
\node[inner sep=0pt] (cone) at (0.3,-0.4) {\includegraphics[width=.2\textwidth]{figures/tikz_figures/cone_sketch/cone_sketch.png}};

\draw[fill=black]  (0.4,0.8) ellipse (0.05 and 0.05);
\draw[fill=black]  (1,-1.2) ellipse (0.05 and 0.05);
\draw[fill=black]  (-0.4526,-1.193) ellipse (0.05 and 0.05);
\draw[fill=black]  (0.1832,0.7985) ellipse (0.05 and 0.05);
\draw[fill=black]  (0.3,-1.4) ellipse (0.05 and 0.05);
\draw (0.1832,0.7985) -- (-0.4526,-1.193) -- (0.3,-1.4) -- (1,-1.2) -- (0.4,0.8) -- (0.1832,0.7985)--cycle;

\begin{scope}[rotate=-10, shift={(2.1394,-3.8719)}]
\draw[thick] (-4.2968,4.8996) -- (0.1032,5.0996);
\end{scope}

\begin{scope}[rotate=-50, shift={(-3.2258,5.4985)}]
\draw[opacity = 0.15]  (2.5224,-0.1763) rectangle (6.2271,-1.4379);
\end{scope}

\begin{scope}[rotate=-160, shift={(-3.2258,5.4985)}]
\draw[opacity = 0.15]  (-1.7985,-6.6978) rectangle (1.9062,-7.9594);
\end{scope}

\node at (0.7,2.3) {\Huge$\mathcal{A}$};
\node at (0.3,-0.4) {\Huge$\mathcal{B}$};
\node[rotate = -8] at (-1,1.6) {\LARGE$a^{T}x +b = 0$};

\draw[opacity = 0.15]  (4.2052,1.0399) rectangle (5.7655,-1.4565);

\begin{scope}[shift = {(8,0)}]
	\node[inner sep=0pt] (arm) at (3,1){\includegraphics[width=.535\textwidth]{figures/tikz_figures/cone_sketch/iiwa_sketch_2_tf.png}};
	\node[inner sep=0pt] (cone) at (0.22,-0.4) {\includegraphics[width=.2\textwidth]{figures/tikz_figures/cone_sketch/cone_sketch.png}};
	
	\begin{scope}[rotate=-50, shift={(-3.2258,5.4985)}]
	\draw[opacity = 0.15]  (2.5224,-0.1763) rectangle (6.2271,-1.4379);
	\end{scope}
	
	\begin{scope}[rotate=-135, shift={(-3.2258,5.4985)}]
	\draw[opacity = 0.15]  (-2.1,-4.7) rectangle (1.6047,-5.9616);
	\end{scope}
	
	\draw[fill=black]  (0.3,0.8) ellipse (0.05 and 0.05);
	\draw[fill=black]  (0.971,-1.1858) ellipse (0.05 and 0.05);
	\draw[fill=black]  (-0.5426,-1.1858) ellipse (0.05 and 0.05);
	\draw[fill=black]  (0.0574,0.7857) ellipse (0.05 and 0.05);
	\draw[fill=black]  (0.3,-1.4) ellipse (0.05 and 0.05);
	\draw (0.0574,0.7857) -- (-0.5426,-1.1858) -- (0.3,-1.4) -- (0.971,-1.1858) -- (0.3,0.8) -- (0.0574,0.7857)--cycle;
	\draw[opacity = 0.15]  (4.2052,1.0399) rectangle (5.7655,-1.4565);
	\begin{scope}[rotate=80, shift={(-2.4,-1.2)}]
	\draw  (2.8975,0.6188) rectangle (4.6133,-0.5899);
	\draw[fill=black]  (2.8975,0.6188) ellipse (0.05 and 0.05);
	\draw[fill=black]  (4.6133,-0.5899) ellipse (0.05 and 0.05);
	\draw[fill=black]  (4.6108,0.6289) ellipse (0.05 and 0.05);
	\draw[fill=black]  (2.9,-0.6) ellipse (0.05 and 0.05);
	\end{scope}
	
	\node at (1.4,1.2) {\Huge$\mathcal{A}$};
	\node at (0.2148,-0.3858) {\Huge$\mathcal{B}$};
	\node at (-0.3,2.7) {\LARGE$a^{T}x+b=0$};
	\draw[thick] (-0.3,2.4) -- (1,-0.6);
\end{scope}

\end{tikzpicture}

==> figures/tikz_figures/pend_on_rail.tikz <==
\begin{tikzpicture}
    \draw[rotate = 30,fill, opacity = 0.3]  (-3.8926,3.9595) rectangle (-3.504,1.8985);
    \draw[fill]  (-5.1915,1.6064) ellipse (0.2 and 0.2);
    \draw[fill]  (-4.17,-0.175) ellipse (0.2 and 0.2);
    \draw[very thick, <->] (-8,0.5) -- (-8,1.6) -- (-7.0,1.6);
    \draw[very thick, dashed, <->] (-5.2,-0.3) -- (-5.2,1.6);
    \node at (-7.0,1.4) {$x$};
    \node at (-7.7,0.5) {$y$};
    \node at (-5.4,-0.4) {$z$};
    
    \draw[->,thick] (-5.2,0.4) arc (-90:-67:1.5);
    
    \node at (-4.8,0.2) {$\theta$};
    \node at (-4.2388,0.8241) {$l_1$};



\draw[EDB] (-8,1.6064) -- (-2, 1.6064) -- (-2,1.9) -- (-8,1.9) --cycle;
\draw[very thick, opacity = 0.8]  plot[smooth] coordinates {
    (-8,1.6064) 
    (-2, 1.6064)
};
    
\end{tikzpicture}

    
    



    

